Polarization dependent Brillouin gain in randomly birefringent fibers

An extensive study of the alignment between the pump, the signal and the polarization dependent gain (PDG) vectors in stimulated Brillouin amplification in randomly birefringent fibers is realized by numerically integrating the equations governing the propagation. At the fiber output, the signal tends to align to the PDG vector for large pump power because of the nonlinear polarization pulling effect. The PDG vector, for large random birefringence, aligns to a state that has the same linear component of the pump but opposite circular component.

==> DOP.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{DOP}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           31-Jul-2009 10:10:44
% eps bounding box:     15 cm x 9.6998 cm
% comment:
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{s05}[t][t]{$D\;[ps/\sqrt{km}]$}%
\psfrag{s06}[b][b]{Signal $DOP$}%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{}%
\psfrag{x03}[t][t]{0.2}%
\psfrag{x04}[t][t]{}%
\psfrag{x05}[t][t]{0.4}%
\psfrag{x06}[t][t]{}%
\psfrag{x07}[t][t]{0.6}%
\psfrag{x08}[t][t]{}%
\psfrag{x09}[t][t]{0.8}%
\psfrag{x10}[t][t]{}%
\psfrag{x11}[t][t]{1}%
\psfrag{x12}[t][t]{$10^{-4}$}%
\psfrag{x13}[t][t]{$10^{-3}$}%
\psfrag{x14}[t][t]{$10^{-2}$}%
\psfrag{x15}[t][t]{$10^{-1}$}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{}%
\psfrag{v03}[r][r]{0.2}%
\psfrag{v04}[r][r]{}%
\psfrag{v05}[r][r]{0.4}%
\psfrag{v06}[r][r]{}%
\psfrag{v07}[r][r]{0.6}%
\psfrag{v08}[r][r]{}%
\psfrag{v09}[r][r]{0.8}%
\psfrag{v10}[r][r]{}%
\psfrag{v11}[r][r]{1}%
\psfrag{v12}[r][r]{0}%
\psfrag{v13}[r][r]{}%
\psfrag{v14}[r][r]{0.2}%
\psfrag{v15}[r][r]{}%
\psfrag{v16}[r][r]{0.4}%
\psfrag{v17}[r][r]{}%
\psfrag{v18}[r][r]{0.6}%
\psfrag{v19}[r][r]{}%
\psfrag{v20}[r][r]{0.8}%
\psfrag{v21}[r][r]{}%
\psfrag{v22}[r][r]{1}%
%
% Figure:
\includegraphics[width=\columnwidth]{DOP.eps}%
\end{psfrags}%
%
% End DOP.tex


==> pPDG_Mp_PDG.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{pPDG_Mp_PDG}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           31-Jul-2009 09:57:39
% eps bounding box:     15 cm x 9.6998 cm
% comment:
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{s02}[b][b]{$\theta_{\hat{P},\hat{\Gamma}}\;[^{\circ}]$}%
\psfrag{s05}[t][t]{$D\;[ps/\sqrt{km}]$}%
\psfrag{s06}[b][b]{$\theta_{\mathbf{M}\hat{P},\hat{\Gamma}}\;[^{\circ}]$}%
\psfrag{s21}[lt][lt]{a}%
\psfrag{s22}[l][l]{b}%
\psfrag{s23}[lt][lt]{b}%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{0.1}%
\psfrag{x03}[t][t]{0.2}%
\psfrag{x04}[t][t]{0.3}%
\psfrag{x05}[t][t]{0.4}%
\psfrag{x06}[t][t]{0.5}%
\psfrag{x07}[t][t]{0.6}%
\psfrag{x08}[t][t]{0.7}%
\psfrag{x09}[t][t]{0.8}%
\psfrag{x10}[t][t]{0.9}%
\psfrag{x11}[t][t]{1}%
\psfrag{x12}[t][t]{$10^{-4}$}%
\psfrag{x13}[t][t]{$10^{-3}$}%
\psfrag{x14}[t][t]{$10^{-2}$}%
\psfrag{x15}[t][t]{$10^{-1}$}%
\psfrag{x16}[t][t]{}%
\psfrag{x17}[t][t]{}%
\psfrag{x18}[t][t]{}%
\psfrag{x19}[t][t]{}%
\psfrag{x20}[t][t]{}%
\psfrag{x21}[t][t]{}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.1}%
\psfrag{v03}[r][r]{0.2}%
\psfrag{v04}[r][r]{0.3}%
\psfrag{v05}[r][r]{0.4}%
\psfrag{v06}[r][r]{0.5}%
\psfrag{v07}[r][r]{0.6}%
\psfrag{v08}[r][r]{0.7}%
\psfrag{v09}[r][r]{0.8}%
\psfrag{v10}[r][r]{0.9}%
\psfrag{v11}[r][r]{1}%
\psfrag{v12}[r][r]{0}%
\psfrag{v13}[r][r]{90}%
\psfrag{v14}[r][r]{180}%
\psfrag{v15}[r][r]{0}%
\psfrag{v16}[r][r]{90}%
\psfrag{v17}[r][r]{180}%
%
% Figure:
\includegraphics[width=\columnwidth]{pPDG_Mp_PDG.eps}%
\end{psfrags}%
%
% End pPDG_Mp_PDG.tex


==> sPDG.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{sPDG}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           31-Jul-2009 10:38:01
% eps bounding box:     15 cm x 9.6998 cm
% comment:
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{s01}[b][b]{$\langle \theta_{\hat{S},\hat{\Gamma}} \rangle\;[^{\circ}]$}%
\psfrag{s05}[t][t]{$D\;[ps/\sqrt{km}]$}%
\psfrag{s06}[b][b]{$STD(\theta_{\hat{S},\hat{\Gamma}})\;[^{\circ}]$}%
\psfrag{s17}[l][l]{b}%
\psfrag{s18}[lt][lt]{a}%
\psfrag{s19}[lt][lt]{b}%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{0.1}%
\psfrag{x03}[t][t]{0.2}%
\psfrag{x04}[t][t]{0.3}%
\psfrag{x05}[t][t]{0.4}%
\psfrag{x06}[t][t]{0.5}%
\psfrag{x07}[t][t]{0.6}%
\psfrag{x08}[t][t]{0.7}%
\psfrag{x09}[t][t]{0.8}%
\psfrag{x10}[t][t]{0.9}%
\psfrag{x11}[t][t]{1}%
\psfrag{x12}[t][t]{$10^{-4}$}%
\psfrag{x13}[t][t]{$10^{-3}$}%
\psfrag{x14}[t][t]{$10^{-2}$}%
\psfrag{x15}[t][t]{$10^{-1}$}%
\psfrag{x16}[t][t]{}%
\psfrag{x17}[t][t]{}%
\psfrag{x18}[t][t]{}%
\psfrag{x19}[t][t]{}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.1}%
\psfrag{v03}[r][r]{0.2}%
\psfrag{v04}[r][r]{0.3}%
\psfrag{v05}[r][r]{0.4}%
\psfrag{v06}[r][r]{0.5}%
\psfrag{v07}[r][r]{0.6}%
\psfrag{v08}[r][r]{0.7}%
\psfrag{v09}[r][r]{0.8}%
\psfrag{v10}[r][r]{0.9}%
\psfrag{v11}[r][r]{1}%
\psfrag{v12}[r][r]{0}%
\psfrag{v13}[r][r]{}%
\psfrag{v14}[r][r]{40}%
\psfrag{v15}[r][r]{}%
\psfrag{v16}[r][r]{80}%
\psfrag{v17}[r][r]{}%
\psfrag{v18}[r][r]{0}%
\psfrag{v19}[r][r]{}%
\psfrag{v20}[r][r]{40}%
\psfrag{v21}[r][r]{}%
\psfrag{v22}[r][r]{80}%
\psfrag{v23}[r][r]{}%
%
% Figure:
\includegraphics[width=\columnwidth]{sPDG.eps}%
\end{psfrags}%
%
% End sPDG.tex


==> std_MpPDG.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{std_MpPDG}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           31-Jul-2009 10:09:20
% eps bounding box:     15 cm x 9.6998 cm
% comment:
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{s01}[t][t]{$D\;[ps/\sqrt{km}]$}%
\psfrag{s02}[b][b]{$STD(\theta_{\mathbf{M}\hat{P},\hat{\Gamma}})\;[^{\circ}]$}%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{0.1}%
\psfrag{x03}[t][t]{0.2}%
\psfrag{x04}[t][t]{0.3}%
\psfrag{x05}[t][t]{0.4}%
\psfrag{x06}[t][t]{0.5}%
\psfrag{x07}[t][t]{0.6}%
\psfrag{x08}[t][t]{0.7}%
\psfrag{x09}[t][t]{0.8}%
\psfrag{x10}[t][t]{0.9}%
\psfrag{x11}[t][t]{1}%
\psfrag{x12}[t][t]{$10^{-4}$}%
\psfrag{x13}[t][t]{$10^{-3}$}%
\psfrag{x14}[t][t]{$10^{-2}$}%
\psfrag{x15}[t][t]{$10^{-1}$}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.1}%
\psfrag{v03}[r][r]{0.2}%
\psfrag{v04}[r][r]{0.3}%
\psfrag{v05}[r][r]{0.4}%
\psfrag{v06}[r][r]{0.5}%
\psfrag{v07}[r][r]{0.6}%
\psfrag{v08}[r][r]{0.7}%
\psfrag{v09}[r][r]{0.8}%
\psfrag{v10}[r][r]{0.9}%
\psfrag{v11}[r][r]{1}%
\psfrag{v12}[r][r]{0}%
\psfrag{v13}[r][r]{}%
\psfrag{v14}[r][r]{10}%
\psfrag{v15}[r][r]{}%
\psfrag{v16}[r][r]{20}%
\psfrag{v17}[r][r]{}%
\psfrag{v18}[r][r]{30}%
\psfrag{v19}[r][r]{}%
\psfrag{v20}[r][r]{40}%
\psfrag{v21}[r][r]{}%
%
% Figure:
\includegraphics[width=\columnwidth]{std_MpPDG.eps}%
\end{psfrags}%
%
% End std_MpPDG.tex

